Joint Delay--Doppler Modeling of Multipath LEO Channels

Multipath channel models for Low-Earth-orbit (LEO) non-terrestrial network (NTN) must contend with time variability due to rapid satellite orbital motion that in turn impacts local (near terrestrial) scattering near the ground terminal (GT) receiver. While 3GPP-defined NTN channel model pipelines TR 38.811, 38.901 incorporate elevation-dependence into statistical channel generators, these are inherited largely from 2-D terrestrial propagation and are largely insufficient. Further, they do not prescribe any integrated workflow that is broadly available for generating joint delay, Doppler/phase and component multipath power profiles as a function of satellite location over a pass. This work addresses this gap by developing a geometry-based stochastic channel model driven by prescribed slant range, elevation, and azimuth over a LEO pass. A ground scene generates wall-reflected, ground-reflected, and roof-edge-diffracted components, from which joint delay-Doppler statistics and temporal channel impulse response (CIR) evolution are obtained. The resulting locally wide-sense stationary tapped-delay-line CIR enables analysis of key statistics such as the $K$-factor of the taps, multipath delay and Doppler spreads as a function of elevation and scene parameters. Depending on the scenarios (urban and rural), our model-based results show that with omnidirectional antennas, the LoS probability, delay-spread and $K$-factor trends broadly match 3GPP NTN models in TR 38.811 as a function of elevation. Beamforming instead produces a mid-elevation $K$-factor peak, which is not predicted by TR 38.811 and 6G NTN. Doppler spreads are smaller than those from our previous model and QuaDriGa because the proposed model accounts for path existence. Stationarity durations for CIR are reported and generally decrease with elevation, but with local increases at mid-elevation due to path geometry effects.

==> fig/scope_edge.tex <==
% Original roof-edge view with notation overlays.
\begingroup
\begin{tikzpicture}[x=1pt,y=-1pt]
\node[anchor=north west,inner sep=0] at (0,0)
{\includegraphics[width=1354pt,height=1016pt]{fig/diff.png}};
% \fill[white] (105,12) rectangle (211,65);
% \node[anchor=west,inner sep=0,font=\normalsize,scale=3.5] at (106,40) {Satellite};
% \fill[white] (762,381) rectangle (887,436);
% \node[anchor=west,inner sep=0,font=\normalsize,scale=4.0] at (765,412) {$\mathbf p_i^{\rm edge}(t)$};
\end{tikzpicture}
\endgroup


==> fig/scope_workflow.tex <==
% Fig. 1 -- orbit-aware pass-continuous workflow (notation revision).
% Preamble: \usepackage{tikz} \usetikzlibrary{arrows.meta,positioning,calc,fit}
% Single-column figure: \resizebox{\columnwidth}{!}{\input{fig/scope_workflow}}
\providecommand{\secl}[1]{{\tiny\color{black!60}#1}}
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.6mm,width=1.4mm]},
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt,
              text width=#1, fill=white, line width=0.5pt, minimum height=0.9cm},
  core/.style={box=#1, fill=blue!9},
  side/.style={box=#1, fill=gray!8},
  flow/.style={->, line width=0.55pt},
  io/.style={font=\scriptsize, text=red!80!black, inner sep=1.5pt, align=center},
  frame/.style={draw, dashed, rounded corners=3pt, inner sep=5pt, line width=0.5pt},
  flab/.style={font=\scriptsize\itshape, fill=white, inner sep=1.5pt},
]

% ---- row 1: prescribed LoS input -> scatter geometry -> path parameters ----
\node[core=1.85cm] (geo) at (0,0)
  {\textbf{Scatter}\\\textbf{geometry generation}\\[1pt]\secl{Sec.~IV-A--D}};

\node[core=1.65cm, right=1.0cm of geo] (par)
  {\textbf{Path}\\\textbf{parameters}\\[1pt]\secl{Sec.~IV-B--D}};

% ---- row 2: scene under geometry; joint law under path parameters ----
\node[side=1.65cm, below=0.75cm of geo] (scene)
  {\textbf{Ground scene}\\[1pt]\secl{Sec.~IV-A, drawn once}};

\node[box=1.85cm, below=1.25cm of par] (law)
  {\textbf{Joint delay--}\\\textbf{Doppler law}\\[1pt]\secl{Sec.~V-B, V-C}};


% ---- row 3: CIR/TDL under joint law; link right ----
\node[box=1.85cm, below=0.8cm of law] (cir)
  {\textbf{CIR and TDL}\\[1pt]\secl{Sec.~V-A, V-D}};

\node[side=1.75cm, right=1.3cm of cir] (link)
  {\textbf{Model}\\\textbf{evaluation}\\[1pt]\secl{Sec.~VI}};

% ---- arrows ----
\draw[flow] ($(geo.west)+(-1.15,0)$) -- (geo.west)
  node[io, pos=0, anchor=south east, yshift=2pt] {$R(t),\;\beta_{\rm ele}(t),\;\alpha_s(t)$};
\draw[flow] (scene) -- (geo)
  node[io, midway, right=1pt] {scatter scene\\(fixed per pass)};
\draw[flow] (geo) -- (par)
  node[io, midway, above=0.85cm] (l2) {Candidate paths,\\interaction points\\blockage};
\draw[flow] (par) -- (law)
  node[io, pos=0.42, right=1pt] {delay, Doppler, phase,\\power per path};
\draw[flow] (law) -- (cir)
  node[io, midway, left=2pt] (l3) {$S_{\mathrm{nd}}(\Delta\tau,\Delta\nu;t)$\\$K(t)$};

\draw[flow] (cir) -- (link)
  node[io, midway, above=1pt] {$h(t,\Delta\tau)$};

% ---- original outer frame, without the stationarity branch ----
\node[frame, fit=(geo)(par)(scene)(law)(cir)(link)(l2)(l3), inner sep=7pt, gray!60] (pass) {};
\node[flab, anchor=south east, text=gray!60!black] at ($(pass.north east)+(0,-0.02)$)
  {one pass: persistent scene, nonstationary channel};
\end{tikzpicture}

